Homology cobordism, smooth concordance, and the figure eight knot

The $0$-surgeries of two knots $K_1$ and $K_2$ are homology cobordant rel meridians if there exists a $\mathbb{Z}$-homology cobordism $X$ between them such that the two knot meridians are in the same homology class in $H_{1}(X,\mathbb{Z})$. In this paper, we give a pair of rationally slice knots which are not smoothly concordant but whose $0$-surgeries are homology cobordant rel meridians. One knot in the pair is the figure eight knot, which has concordance order two; all previous examples of such pairs of knots are infinite order.

==> BIGmodule.tex <==

\resizebox{6.5in}{!}{
\begin{tikzpicture}
[>=stealth,
   shorten >=1pt,
   node distance=1.85cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
  ]  





%node type                   name            position (rel?)         label
%1
\node[draw=none,fill=none]      (11)                        {$xg_{31}$};
\node[draw=none,fill=none]      (12)        [right=of 11]   {$cg_{23}$};
\node[draw=none,fill=none]      (13)        [right=of 12]   {$yg_{8}$};
\node[draw=none,fill=none]      (14)        [right=of 13]   {$yg_{20}$};
\node[draw=none,fill=none]      (15)        [right=of 14]   {$yg_{13}$};
\node[draw=none,fill=none]      (16)        [right=of 15]   {$dg_{27}$};
\node[draw=none,fill=none]      (17)        [right=of 16]   {$xg_{18}$};
\node[draw=none,fill=none]      (18)        [right=of 17]   {$xg_{26}$};
\node[draw=none,fill=none]      (19)        [right=of 18]   {$xg_{15}$};   

%2
\node[draw=none,fill=none]      (21)        [below=of 11]   {$cg_{10}$};
\node[draw=none,fill=none]      (22)        [right=of 21]   {$yg_{3}$};
\node[draw=none,fill=none]      (23)        [right=of 22]   {$yg_{1}$};
\node[draw=none,fill=none]      (24)        [right=of 23]   {$yg_{6}$};
\node[draw=none,fill=none]      (25)        [right=of 24]   {$dg_{25}$};
\node[draw=none,fill=none]      (26)        [right=of 25]   {$dg_{9}$};
\node[draw=none,fill=none]      (27)        [right=of 26]   {$bg_{29}$};
\node[draw=none,fill=none]      (28)        [right=of 27]   {$bg_{4}$};
\node[draw=none,fill=none]      (29)        [right=of 28]   {$bg_{21}$};

%3
\node[draw=none,fill=none]      (31)        [below=of 21]   {$yg_{12}$};
\node[draw=none,fill=none]      (32)        [right=of 31]   {$yg_{7}$};
\node[draw=none,fill=none]      (33)        [right=of 32]   {$yg_{24}$};
\node[draw=none,fill=none]      (34)        [right=of 33]   {$yg_{30}$};
\node[draw=none,fill=none]      (35)        [right=of 34]   {$yg_{15}$};
\node[draw=none,fill=none]      (36)        [right=of 35]   {$zg_{19}$};
\node[draw=none,fill=none]      (37)        [right=of 36]   {$zg_{28}$};
\node[draw=none,fill=none]      (38)        [right=of 37]   {$zg_{11}$};
\node[draw=none,fill=none]      (39)        [right=of 38]   {$zg_{17}$};

%4
\node[draw=none,fill=none]      (41)        [below=of 31]   {$cg_{27}$};
\node[draw=none,fill=none]      (42)        [right=of 41]   {$yg_{19}$};
\node[draw=none,fill=none]      (43)        [right=of 42]   {$yg_{14}$};
\node[draw=none,fill=none]      (44)        [right=of 43]   {$cg_{9}$};
\node[draw=none,fill=none]      (45)        [right=of 44]   {$yg_{26}$};
\node[draw=none,fill=none]      (46)        [right=of 45]   {$zg_{14}$};
\node[draw=none,fill=none]      (47)        [right=of 46]   {$dg_{21}$};
\node[draw=none,fill=none]      (48)        [right=of 47]   {$dg_{4}$};
\node[draw=none,fill=none]      (49)        [right=of 48]   {$dg_{29}$};

%5
\node[draw=none,fill=none]      (51)        [below=of 41]   {$yg_{28}$};
\node[draw=none,fill=none]      (52)        [right=of 51]   {$cg_{16}$};
\node[draw=none,fill=none]      (53)        [right=of 52]   {$dg_{2}$};
\node[draw=none,fill=none]      (54)        [right=of 53]   {$cg_{25}$};
\node[draw=none,fill=none]      (55)        [right=of 54]   {$yg_{18}$};
\node[draw=none,fill=none]      (56)        [right=of 55]   {$xg_{13}$};
\node[draw=none,fill=none]      (57)        [right=of 56]   {$bg_{34}$};
\node[draw=none,fill=none]      (58)        [right=of 57]   {$bg_{32}$};
\node[draw=none,fill=none]      (59)        [right=of 58]   {$zg_{13}$};


%6
\node[draw=none,fill=none]      (61)        [below=of 51]   {$yg_{11}$};
\node[draw=none,fill=none]      (62)        [right=of 61]   {$yg_{17}$};
\node[draw=none,fill=none]      (63)        [right=of 62]   {$cg_{2}$};
\node[draw=none,fill=none]      (64)        [right=of 63]   {$cg_{32}$};
\node[draw=none,fill=none]      (65)        [right=of 64]   {$cg_{34}$};
\node[draw=none,fill=none]      (66)        [right=of 65]   {$xg_{20}$};
\node[draw=none,fill=none]      (67)        [right=of 66]   {$xg_{6}$};
\node[draw=none,fill=none]      (68)        [right=of 67]   {$bg_{2}$};
\node[draw=none,fill=none]      (69)        [right=of 68]   {$ag_{34}$};

%7
\node[draw=none,fill=none]      (71)        [below=of 61]   {$xg_{8}$};
\node[draw=none,fill=none]      (72)        [right=of 71]   {$xg_{30}$};
\node[draw=none,fill=none]      (73)        [right=of 72]   {$xg_{24}$};
\node[draw=none,fill=none]      (74)        [right=of 73]   {$xg_{1}$};
\node[draw=none,fill=none]      (75)        [right=of 74]   {$xg_{3}$};
\node[draw=none,fill=none]      (76)        [right=of 75]   {$xg_{7}$};
\node[draw=none,fill=none]      (77)        [right=of 76]   {$xg_{12}$};
\node[draw=none,fill=none]      (78)        [right=of 77]   {$zg_{20}$};
\node[draw=none,fill=none]      (79)        [right=of 78]   {$ag_{32}$};

%8
\node[draw=none,fill=none]      (81)        [below=of 71]   {$wg_{19}$};
\node[draw=none,fill=none]      (82)        [right=2.2cm of 81]   {$wg_{28}$};
\node[draw=none,fill=none]      (83)        [right=1.6 of 82]   {$wg_{11}$};
\node[draw=none,fill=none]      (84)        [right=of 83]   {$dg_{34}$};
\node[draw=none,fill=none]      (85)        [right=of 84]   {$dg_{32}$};
\node[draw=none,fill=none]      (86)        [right=of 85]   {$zg_{3}$};
\node[draw=none,fill=none]      (87)        [right=of 86]   {$zg_{6}$};
\node[draw=none,fill=none]      (88)        [right=of 87]   {$wg_{26}$};
\node[draw=none,fill=none]      (89)        [right=of 88]   {$ag_{2}$};

%9
\node[draw=none,fill=none]      (91)        [below=of 81]   {$wg_{14}$};
\node[draw=none,fill=none]      (92)        [right=of 91]   {$bg_{25}$};
\node[draw=none,fill=none]      (93)        [right=of 92]   {$wg_{17}$};
\node[draw=none,fill=none]      (94)        [right=of 93]   {$zg_{12}$};
\node[draw=none,fill=none]      (95)        [right=of 94]   {$zg_{7}$};
\node[draw=none,fill=none]      (96)        [right=1.9cm of 95]   {$zg_{1}$};
\node[draw=none,fill=none]      (97)        [right=2.1cm of 96]   {$zg_{30}$};
\node[draw=none,fill=none]      (98)        [right=of 97]   {$wg_{15}$};
\node[draw=none,fill=none]      (99)        [right=of 98]   {$wg_{18}$};

%10
\node[draw=none,fill=none]      (101)        [below=of 91]   {$bg_{16}$};
\node[draw=none,fill=none]      (102)        [right=of 101]  {$bg_{27}$};
\node[draw=none,fill=none]      (103)        [right=of 102]  {$bg_{9}$};
\node[draw=none,fill=none]      (104)        [right=of 103]  {$wg_{3}$};
\node[draw=none,fill=none]      (105)        [right=of 104]  {$wg_{1}$};
\node[draw=none,fill=none]      (106)        [right=of 105]  {$zg_{24}$};
\node[draw=none,fill=none]      (107)        [right=of 106]  {$zg_{8}$};
\node[draw=none,fill=none]      (108)        [right=of 107]  {$dg_{16}$};
\node[draw=none,fill=none]      (109)        [right=of 108]  {};

%11
\node[draw=none,fill=none]      (111)        [below=of 101]  {$xg_{22}$};
\node[draw=none,fill=none]      (112)        [right=of 111]  {$wg_{12}$};
\node[draw=none,fill=none]      (113)        [right=of 112]  {$zg_{31}$};
\node[draw=none,fill=none]      (114)        [right=of 113]  {$wg_{7}$};
\node[draw=none,fill=none]      (115)        [right=of 114]  {$wg_{24}$};
\node[draw=none,fill=none]      (116)        [right=of 115]  {$wg_{30}$};
\node[draw=none,fill=none]      (117)        [right=of 116]  {$wg_{13}$};
\node[draw=none,fill=none]      (118)        [right=of 117]  {$ag_{27}$};
\node[draw=none,fill=none]      (119)        [right=of 118]  {$ag_{25}$};

%12
\node[draw=none,fill=none]      (121)        [below=of 111]   {};
\node[draw=none,fill=none]      (122)        [right=of 121]   {$dg_{10}$};
\node[draw=none,fill=none]      (123)        [right=of 122]   {$xg_{33}$};
\node[draw=none,fill=none]      (124)        [right=of 123]   {$bg_{10}$};
\node[draw=none,fill=none]      (125)        [right=of 124]   {$wg_{8}$};
\node[draw=none,fill=none]      (126)        [right=of 125]   {$bg_{23}$};
\node[draw=none,fill=none]      (127)        [right=of 126]   {$wg_{20}$};
\node[draw=none,fill=none]      (128)        [right=of 127]   {$ag_{9}$};
\node[draw=none,fill=none]      (129)        [right=of 128]   {$wg_{6}$};




\path[->]
%from       edge/loop           label where     label what      to
(12)        edge[line width=1.5]   node            {}              (13)
(15)        edge                 node[swap]     {$D_{3}$}         (14)
(15)        edge[line width=1.5]  node            {}              (16)
(17)        edge                node            {$D_{3}$}         (18)
(18)        edge                node            {$D_{2}$}         (19)


(21)        edge[line width=1.5]  node            {}              (11)
(14)        edge                node            {$D_{23}$}      (24)
(16)        edge                node            {$D_{3}$}       (26)
(27)        edge[line width=1.5]  node            {}              (17)
(28)        edge[line width=1.5]  node            {}              (18)
(29)        edge[line width=1.5]  node            {}              (19)

(27)        edge                node            {$D_{3}$}         (28)
(28)        edge                node            {$D_{2}$}         (29)
(22)        edge                node            {$D_{2}$}         (23)
(24)        edge[line width=1.5]  node            {}              (25)
(26)        edge                node            {$D_{23}$}      (25)

(24)        edge                node            {$D_{2}$}       (34)
(21)        edge[line width=1.5]  node            {}              (31)
(32)        edge                node            {$D_{3}$}         (22)
(23)        edge                node            {$D_{1}$}       (33)
(35)        edge                node[swap]            {$D_{1}$}       (25)
(29)        edge                node[xshift=-3.5pt]  {$D_{1}$}  (39)

(32)        edge                node            {$D_{1}$}       (31)
(32)        edge                node            {$D_{123}$}     (33)
(34)        edge                node            {$D_{123}$}     (33)
(37)        edge                node            {$D_{2}$}         (36)
(38)        edge                node            {$D_{3}$}         (37)
(39)        edge                node            {$D_{1}$}         (38)

(41)        edge                node            {$D_{123}$}     (31)
(44)        edge                node[swap]      {$D_{2}$}         (34)
(45)        edge                node[swap, xshift=-2pt]      {$D_{23}$}      (35)
(36)        edge                node            {$D_{1}$}         (46)
(49)        edge                node[swap]      {$D_{123}$}     (39)

(42)        edge                node[swap]      {$D_{1}$}         (43)
(45)        edge                node[swap]      {$D_{23}$}      (46)
(47)        edge                node            {$D_{123}$}     (46)
(48)        edge                node            {$D_{2}$}         (47)
(49)        edge                node            {$D_{3}$}         (48)

(51)        edge            node[yshift=-5pt]   {$D_{2}$}         (42)
(54)        edge            node[yshift=-2pt, xshift=13pt] {$D_{23}$}        (43)
(55)        edge            node[swap, yshift=-3pt] {$D_{3}$}     (45)
(44)        edge    node[swap, yshift=10pt, xshift=3pt]  {$D_{23}$}  (54)

(61)        edge                node[yshift=8.5pt, xshift=3pt]            {$D_{3}$}         (51)
(52)        edge[line width=1.5]  node            {}              (62)

(57)        edge                node            {$D_{3}$}         (58)
(57)        edge[line width=1.5]  node            {}              (56)

(56)        edge                node            {$D_{3}$}         (66)
(58)        edge                node[swap]      {$D_{2}$}         (68)
(69)        edge[line width=1.5]  node            {}              (59)

(61)        edge                node            {$D_{1}$}         (62)
(63)        edge                node            {$D_{123}$}     (62)
(64)        edge                node[swap, xshift=5pt, yshift=-2pt]      {$D_{2}$}         (63)
(65)        edge                node            {$D_{3}$}         (64)
(66)        edge                node            {$D_{23}$}      (67)
(68)        edge                node[swap]      {$D_{3}$}         (67)
  
(69)        edge                node            {$D_{3}$}         (79) 
(79)        edge[line width=1.5]  node            {}              (78)
(72)        edge                node[swap]      {$D_{123}$}     (71)
(72)        edge                node            {$D_{123}$}     (73)
(74)        edge                node[swap]      {$D_{1}$}         (73)
(75)        edge                node[xshift=7pt, yshift=2pt]            {$D_{2}$}         (74)
(76)        edge                node[swap]      {$D_{3}$}         (75)
(76)        edge                node            {$D_{1}$}         (77)
(78)        edge                node[yshift=20pt, xshift=12pt]            {$D_{23}$}      (87)
(79)        edge                node            {$D_{2}$}         (89)



(82)        edge                node[swap, yshift=-2pt]      {$D_{2}$}         (81)
(83)        edge                node[swap]      {$D_{3}$}         (82)
(81)        edge                node[swap]      {$D_{1}$}         (91)
(83)        edge                node[swap]      {$D_{2}$}         (93)
(84)        edge                node            {$D_{3}$}         (85)

(92)        edge                node            {$D_{23}$}      (91)
(84)        edge                node[yshift=10pt]            {$D_{123}$}     (94)
(87)        edge                node            {$D_{2}$}         (97)
(88)        edge                node[swap]            {$D_{2}$}         (98)
(88)        edge[line width=1.5]  node            {}              (87)
(99)        edge[line width=1.5]  node            {}              (89)
(89)        edge[bend right]    node[swap, xshift=20pt, yshift=-5pt]      {$D_{3}$}         (87)
(99)        edge                node[swap, yshift=-7pt]      {$D_{3}$}         (88)

(98)        edge[line width=1.5]  node        {}              (97)
(99)        edge[bend left]     node        {$D_{123}$}     (119)
(98)    edge[bend left, looseness=.85]  node {$D_{1}$}       (119)


(108)       edge[line width=1.5]  node        {}              (107)
(97)        edge                node        {$D_{123}$}     (107)

(92)        edge                node        {$D_{23}$}      (91)
(95)        edge                node[swap]  {$D_{1}$}       (94)
(95)        edge                node[swap, yshift=18pt, xshift=-7pt]        {$D_{123}$}     (106)
(95)        edge                node[xshift=5pt]        {$D_{3}$}         (86)
(86)        edge                node        {$D_{2}$}         (96)
(96)        edge                node[swap, xshift=2pt, yshift=12pt]        {$D_{1}$}         (106)

(101)       edge[line width=1.5]  node        {}          (111)

(102)       edge                node[swap]        {$D_{3}$}     (103)
(104)       edge                node[swap, yshift=2pt]        {$D_{2}$}     (105)
(102)       edge                node[swap, xshift=2pt, yshift=-7pt]         {$D_{123}$} (112)
(114)       edge                node[xshift=2pt, yshift=-7pt]        {$D_{3}$}     (104)
(105)       edge                node[swap, yshift=-7pt, xshift=2pt]        {$D_{1}$}     (115)


(117)       edge[line width=1.5]  node        {}              (118)
(127)       edge[line width=1.5]  node        {}              (128)
(117)       edge                node        {$D_{3}$}         (127)
(118)       edge                node[swap]  {$D_{3}$}         (128)
(129)       edge[line width=1.5]  node[yshift=-10pt]        {}              (119)

(126)       edge[line width=1.5]  node        {}              (125)
(124)       edge                node[swap]        {$D_{23}$}      (125)
(124)       edge[line width=1.5]  node        {}              (123)

(116)       edge             node[swap, xshift=-2pt, yshift=-6pt]  {$D_{3}$}    (106)

(114)       edge                node        {$D_{1}$}         (113)
(114)       edge                node[swap]  {$D_{123}$}     (115)
(116)       edge                node[swap]  {$D_{123}$}     (115)



;   








\path[->, draw]
(21)  to [in=230, out=45] node[near start, xshift = 15pt] {$D_{23}$}  (13)
;

\path[->, draw]
(17)  to [in=45, out=45, looseness=2] node[near end]    {$D_{123}$}   (39)
;

\path[->, draw]
(34)  to [in=0, out=160]    node[near end, xshift=4pt]  {$D_{123}$}   (13)
;

\path[->, draw]
(29)  to [in=130, out=195, looseness=1.3]    node[near start, xshift=-10pt]    {$D_{123}$}   (46)
;

\path[->, draw]
(55)  to [in=235, out= 170, looseness=.2]  node[near start, yshift=10pt, xshift=4pt]    {$D_{123}$}         (25)
;

\path[->, draw]
(41)    to [in=135, out=45, looseness=1]    node[swap] {$D_{3}$}     (44)
;

\path[->, draw]
(59)    to [in=70, out=170, looseness=.2]   node[near start, yshift=-10pt, xshift=-10pt]  {$D_{3}$}     (78)
;

\path[->, draw]
(65)    to [in=90, out=330, looseness=1]  node[swap, xshift=7pt, yshift=4.5pt]        {$D_{123}$}     (77)
;

\path[->, draw]
(76)    to [in=300, out=270, looseness=.45]  node[swap, xshift=-30pt]        {$D_{123}$}     (73)
;

\path[->, draw]
(67)    to [in=330, out=330, looseness=1.07]    node[swap, near start, yshift=10pt, xshift=9pt]  {$D_{2}$}     (72)
;

\path[->, draw]
(85) to [in=265, out=75]        node[swap, near end, yshift=17pt, xshift=-17pt]        {$D_{2}$}          (53)
;

\path[->, draw]
(64) to [in=90, out=270]        node[swap, yshift=-3pt]      {$D_{2}$}         (72)
;

\path[->, draw] 
(85) to [in=110, out=20, looseness=1.4]    node[yshift=-10pt, xshift=4pt]            {$D_{2}$}         (97)
;


\path[->, draw]
(119)   to [in=290, out=95, looseness=.7]     node[swap, yshift=-3pt]        {$D_{123}$}     (107)
;

\path[->, draw]
(119) to [in=290, out=125, looseness=.5]      node[xshift=67pt, yshift=-4pt]            {$D_{23}$}      (106)
;

\path[->, draw]
(116)   to [in=270, out=0, looseness=1.3]     node[yshift=-8pt]        {$D_{3}$}         (107)
;


\path[->, draw] 
(129) to [in=290, out=270]        node            {$D_{2}$}     (116)
;


\path[->, draw]
(127) to [in=230, out=330]      node            {$D_{23}$}      (129)
;

\path[->, draw]
(103)  to [in=270, out=165]      node[swap, yshift=-12pt, xshift=5pt]  {$D_{23}$}      (92)
;


\path[->, draw]
(68) to [in=70, out=270, looseness=1.1]       node[near end, xshift=-50pt, yshift=-25pt]           {$D_{123}$}     (93)
;

\path[->, draw]
(128) to [in=250, out=20]       node[xshift=5pt]        {$D_{23}$}      (119)
;

\path[->, draw] 
(97) to [in=30, out=210]        node[swap, xshift=12pt, yshift=13pt]        {$D_{123}$}     (106)
;

\path[->, draw]
(103) to [in=100, out=20]       node[xshift=20pt, yshift=-15pt]        {$D_{2}$}     (116)
;

\path[->, draw]
(116) to [in=70, out=270]       node[xshift=-10pt]  {$D_{123}$}     (125)
;

\path[->, draw]
(116) to [in=300, out=220]      node[swap]        {$D_{1}$}         (113)
;



\path[->, draw, line width=1.5]
(101) to [in=220, out=95]  node         {}          (93)
;

\path[->, draw, line width=1.5, looseness=.5]
(101) to [in=205, out=340] node           {}          (107)
;

\path[->, draw, line width=1.5, looseness=0.3]
(92) to [in=230, out=300]  node         {}          (97)
;
\path[->, draw, line width=1.5, looseness=0.5]
(92) to [in=150, out=290]  node         {}          (107)
;


\path[->, draw, line width=1.5]
(14)  to [in=135, out=315]  node               {}              (26)
;

\path[->, draw, line width=1.5]
(52)  to [in=160, out=200]  node               {}              (71)
;

\path[->, draw, line width=1.5]
(55)  to [in=0, out=270]  node               {}              (53)
;

\path[->, draw, line width=1.5]
(58)  to [in=155, out=110, looseness=1.5]  node               {}              (66)
;

\path[->, draw, line width=1.5, looseness=1.6]
(124) to [in=200, out=220]      node        {}          (112)
;

\path[->, draw, line width=1.5]
(122)  to [in=180, out=90]      node        {}          (113)
;

\path[->, draw, line width=1.5]
(124)  to [in=250, out=150]     node        {}          (113)
;


\path[->, draw]
(114)   to [in=45, out=135]     node[yshift=2pt]        {$D_{1}$}     (112)
;

\path[->, draw]
(92) to [in=265, out=100]       node[xshift=-15pt, yshift=30pt]    {$D_{23}$}      (71)
; 

\path[->, draw]
(92) to [in=220, out=80]       node[swap, xshift=-10pt, yshift=15pt]    {$D_{23}$}      (72)
; 




\end{tikzpicture}

}

==> BIGmodule2.tex <==

\resizebox{5cm}{!}{


\begin{tikzpicture} %ONE
[>=stealth,
   shorten >=1pt,
   node distance=3cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
  ]
 \node[draw=none,fill=none] (mid)                             {$eg_{25}$};
 \node[draw=none,fill=none] (left)      [left=of mid]          {$eg_{2}$};
 \node[draw=none,fill=none] (right)     [right=of mid]          {$eg_{21}$};
 \node[draw=none,fill=none] (mid2)      [below=of mid]        {$eg_{9}$};
 \node[draw=none,fill=none] (mid3)    [below=of mid2]       {$eg_{27}$};
 \node[draw=none,fill=none] (left3)      [left=of mid3]        {$eg_{34}$};
 \node[draw=none,fill=none] (left2)     [above=of left3]         {$eg_{32}$};
 \node[draw=none,fill=none] (aleft)     [above=of left]        {$eg_{29}$};
 \node[draw=none,fill=none] (amid)     [above=of mid]        {$eg_{4}$};
 
\path[->]
%   FROM       BEND/LOOP           POSITION OF LABEL   LABEL   TO
    (left)       edge               node[swap]          {$\rho_3$}         (mid)
    (right)     edge                node[swap]           {$\rho_1$}      (mid)
    (mid2)      edge                 node[swap]               {$\rho_{23}$}     (mid)
    (mid3)      edge                node[swap]          {$\rho_3$}       (mid2)
    (left3)    edge[line width=2]   node                  {}         (mid3)
    (left3)     edge                node                {$\rho_3$}       (left2)
    (left2)     edge                node                {$\rho_2$}         (left)
    (aleft)     edge[line width=2]  node                {}              (left)
    (aleft)     edge               node[near start, yshift=-.2cm]           {$\rho_{123}$}     (mid)
    (aleft)     edge[bend right]    node[yshift=-.4cm, xshift=.2cm]             {$\rho_3$}         (mid)
    (aleft)     edge                node                {$\rho_3$}         (amid)
    (amid)      edge[bend left, line width=2]     node                {}              (mid)
    (amid)      edge[bend left]    node                {$\rho_2$}         (right)
    (left2)     edge[line width=2]                node                {}              (mid2)
    ;
    
\end{tikzpicture}

}

==> CFKhat.tex <==
\begin{tikzpicture}

\draw [stealth-stealth, line width=1.1](0,-3) -- (0,3);
%\draw [line width=0.8, gray] (-.2,-2) -- (0.2,-2);
%\draw [line width=0.8, gray] (-.2,-1) -- (0.2,-1);
%draw [line width=0.8, gray] (-.2,0) -- (0.2,0);
%\draw [line width=0.8, gray] (-.2,1) -- (0.2,1);
%\draw [line width=0.8, gray] (-.2,2) -- (0.2,2);

\node[left] at (-.35,0) {\footnotesize $j=0$};
\node[left] at (-.35,1) {\footnotesize $j=1$};
\node[left] at (-.35,2) {\footnotesize $j=2$};
\node[left] at (-.35,-1) {\footnotesize $j=-1$};
\node[left] at (-.35,-2) {\footnotesize $j=-2$};

\draw [fill] (0,-1) circle [radius=0.08];
\draw [fill] (0,-2) circle [radius=0.08];
\draw [fill] (0,1) circle [radius=0.08];
\draw [fill] (0,2) circle [radius=0.08];
\draw [fill] (0,0) circle [radius=0.08];
\draw [fill] (-.2,0) circle [radius=0.08];
\draw [fill] (0.2,0) circle [radius=0.08];



\node [right]           at (0.2,-1)    {\large $d$};
\node [right]           at (0.2,-2)    {\large $f$};
\node [right]           at (0.2,1)    {\large $c$};
\node [right]           at (0.2,2)    {\large $e$};
\node [right]           at (0.2,2)    {\large $e$};
\node [right]           at (0.2,0)    {\large $a,g,b$};



%\node [above right]           at (2,3)    {$\cU c$};


\end{tikzpicture}


==> CFKhat2.tex <==
\begin{tikzpicture}

\draw [stealth-stealth, line width=1.1](0,-3) -- (0,3);
%\draw [line width=0.8, gray] (-.2,-2) -- (0.2,-2);
%\draw [line width=0.8, gray] (-.2,-1) -- (0.2,-1);
%draw [line width=0.8, gray] (-.2,0) -- (0.2,0);
%\draw [line width=0.8, gray] (-.2,1) -- (0.2,1);
%\draw [line width=0.8, gray] (-.2,2) -- (0.2,2);

\node[left] at (-.5,0) {\footnotesize $j=0$};
\node[left] at (-.5,1) {\footnotesize $j=1$};
\node[left] at (-.5,2) {\footnotesize $j=2$};
\node[left] at (-.5,-1) {\footnotesize $j=-1$};
\node[left] at (-.5,-2) {\footnotesize $j=-2$};

\draw [fill=white] (-.15,2) circle [radius=0.08];
\draw [fill] (.15,2) circle [radius=0.08];

\draw [fill] (-0.2,1) circle [radius=0.08];
\draw [fill=white] (0,1) circle [radius=0.08];
\draw [fill=white] (0.2,1) circle [radius=0.08];

\draw [fill] (-.4,0) circle [radius=0.08];
\draw [fill] (-.2,0) circle [radius=0.08];
\draw [fill=white] (0,0) circle [radius=0.08];
\draw [fill] (0.2,0) circle [radius=0.08];
\draw [fill] (.4,0) circle [radius=0.08];


\draw [fill] (-0.2,-1) circle [radius=0.08];
\draw [fill=white] (0,-1) circle [radius=0.08];
\draw [fill=white] (0.2,-1) circle [radius=0.08];


\draw [fill=white] (-.15,-2) circle [radius=0.08];
\draw [fill] (.15,-2) circle [radius=0.08];



\node [right]           at (0.5,-1)    {\large $d, x_{2}, z_{2}$};
\node [right]           at (0.5,-2)    {\large $f, y_{2}$};
\node [right]           at (0.5,1)    {\large $c, x_{1}, z_{1}$};
\node [right]           at (0.5,2)    {\large $e$, $w_{1}$};
\node [right]           at (0.5,0)    {\large $a,g,b, y_{1}, w_{2}$};
%\node [right]           at (0.15,-0.1)    {\Large $b$};


%\node [above right]           at (2,3)    {$\cU c$};


\end{tikzpicture}


==> CFKhatboxcase1.tex <==
\begin{tikzpicture}

\draw [stealth-stealth, line width=1.1](0,-3) -- (0,3);
%\draw [line width=0.8, gray] (-.2,-2) -- (0.2,-2);
%\draw [line width=0.8, gray] (-.2,-1) -- (0.2,-1);
%draw [line width=0.8, gray] (-.2,0) -- (0.2,0);
%\draw [line width=0.8, gray] (-.2,1) -- (0.2,1);
%\draw [line width=0.8, gray] (-.2,2) -- (0.2,2);

\node[left] at (-.6,0) {\footnotesize $j=0$};
\node[left] at (-.6,1) {\footnotesize $j=1$};
\node[left] at (-.6,2) {\footnotesize $j=2$};
\node[left] at (-.6,-1) {\footnotesize $j=-1$};
\node[left] at (-.6,-2) {\footnotesize $j=-2$};

\draw [fill] (-.15,2) circle [radius=0.08];
\draw [fill=white] (.15,2) circle [radius=0.08];

\draw [fill=white] (-0.34,1) circle [radius=0.08];
\draw [fill=white] (-.14,1) circle [radius=0.08];
\draw [fill] (0.14,1) circle [radius=0.08];
\draw [fill] (0.34,1) circle [radius=0.08];


\draw [fill] (-0.34,0) circle [radius=0.08];
\draw [fill] (-.14,0) circle [radius=0.08];
\draw [fill=white] (0.14,0) circle [radius=0.08];
\draw [fill=white] (0.34,0) circle [radius=0.08];

\draw [fill=white] (-0.34,-1) circle [radius=0.08];
\draw [fill=white] (-.14,-1) circle [radius=0.08];
\draw [fill] (0.14,-1) circle [radius=0.08];
\draw [fill] (0.34,-1) circle [radius=0.08];


\draw [fill] (-.15,-2) circle [radius=0.08];
\draw [fill=white] (.15,-2) circle [radius=0.08];



\node [right]           at (0.5,2)    {\large $w_{4}, w_{3}$};
\node [right]           at (0.5,1)    {\large $x_{4}, z_{4}, x_{3}, z_{3}$};
\node [right]           at (0.5,0)    {\large $y_{4}, w_{6}, y_{3}, w_{5}$};
\node [right]           at (0.5,-1)    {\large $x_{6}, z_{6}, x_{5}, z_{5}$};
\node [right]           at (0.5,-2)    {\large $y_{6}, y_{5}$};
%\node [right]           at (0.15,-0.1)    {\Large $b$};


%\node [above right]           at (2,3)    {$\cU c$};


\end{tikzpicture}


==> CFKhatboxcase2.tex <==
\begin{tikzpicture}

\draw [stealth-stealth, line width=1.1](0,-3) -- (0,3);
%\draw [line width=0.8, gray] (-.2,-2) -- (0.2,-2);
%\draw [line width=0.8, gray] (-.2,-1) -- (0.2,-1);
%draw [line width=0.8, gray] (-.2,0) -- (0.2,0);
%\draw [line width=0.8, gray] (-.2,1) -- (0.2,1);
%\draw [line width=0.8, gray] (-.2,2) -- (0.2,2);

\node[left] at (-1.1,0) {\footnotesize $j=0$};
\node[left] at (-1.1,1) {\footnotesize $j=1$};
\node[left] at (-1.1,2) {\footnotesize $j=2$};
\node[left] at (-1.1,-1) {\footnotesize $j=-1$};
\node[left] at (-1.1,-2) {\footnotesize $j=-2$};

\draw [fill] (-0.8,1) circle [radius=0.08];
\draw [fill] (-.3,1) circle [radius=0.08];
\draw [fill=white] (0.3,1) circle [radius=0.08];
\draw [fill=white] (0.8,1) circle [radius=0.08];

\draw [fill=white] (-.9,0) circle [radius=0.08];
\draw [fill=white] (-.7,0) circle [radius=0.08];
\draw [fill=white] (-.4,0) circle [radius=0.08];
\draw [fill=white] (-.2,0) circle [radius=0.08];
\draw [fill] (0.2,0) circle [radius=0.08];
\draw [fill] (0.4,0) circle [radius=0.08];
\draw [fill] (0.7,0) circle [radius=0.08];
\draw [fill] (0.9,0) circle [radius=0.08];

\draw [fill] (-0.8,-1) circle [radius=0.08];
\draw [fill] (-.3,-1) circle [radius=0.08];
\draw [fill=white] (0.3,-1) circle [radius=0.08];
\draw [fill=white] (0.8,-1) circle [radius=0.08];




\node [right]           at (1.1,1)    {\large $w_{4}, w_{6}, w_{3}, w_{5}$};
\node [right]           at (1.1,0)    {\large $y_{4}, z_{4}, y_{6}, z_{6}, y_{3}, z_{3}, y_{5}, z_{5}$};
\node [right]           at (1.1,-1)    {\large $z_{4}, z_{6}, z_{3}, z_{5}$};
%\node [right]           at (0.15,-0.1)    {\Large $b$};


%\node [above right]           at (2,3)    {$\cU c$};


\end{tikzpicture}


==> edgelemma1.tex <==


\begin{tikzpicture} %TYPE I
[>=stealth,
   shorten >=1pt,
   node distance=2cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
  ]  
  
  
\node[draw=none, fill=none] (mid)                           {\textbf{$a$}};
\node[draw=none, fill=none] (right)     [right=1.5cm of mid]      {\textbf{$b$}};
\node[draw=none, fill=none] (down)      [below=of mid]      {\textbf{$c$}};
\node[draw=none, fill=none] (diag)      [right=1.5cm of down]     {\textbf{$d$}};
\node[draw=none, fill=none] (symb)      [right=3cm of mid, yshift=-1cm]   {\large \textbf{$\simeq$}};

\node[draw=none, fill=none] (mid2)      [right=4.5cm of mid]  {\textbf{$a+ \rho_{i} \otimes b$}};
\node[draw=none, fill=none] (right2)    [right=of mid2, xshift=-1cm, yshift=-.5cm]     {\textbf{$b$}};
\node[draw=none, fill=none] (down2)     [below=of mid2]              {\textbf{$c+ \rho_{j} \otimes d$}};
\node[draw=none, fill=none] (diag2)     [right=of down2]    {\textbf{$d$}};

\path[->]
(mid)           edge            node[swap]      {$D_{i}$}        (down)
(right)         edge[line width=1.5]            node            {}                  (down)
(right)         edge            node            {$D_{j}$}        (diag)
(right2)        edge[line width=1.5]            node            {}                  (down2)
;

\path[->, draw]
(mid2)  to [out=0, in=90, looseness=1.5]    node    {$D_{ij}$} (diag2)
;
\end{tikzpicture}



==> edgelemma2.tex <==
\resizebox{8cm}{!}{


\begin{tikzpicture} %TYPE II
[>=stealth,
   shorten >=1pt,
   node distance=2cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
  ]  
  
  
\node[draw=none, fill=none] (midA)                               {\textbf{$a$}};
\node[draw=none, fill=none] (rightA)         [right=of midA]      {\textbf{$b$}};
\node[draw=none, fill=none] (downA)          [below=of midA]      {\textbf{$c$}};
\node[draw=none, fill=none] (diagA)          [right=of downA]     {\textbf{$d$}};
\node[draw=none, fill=none] (symbA)      [right=3.5cm of midA, yshift=-1cm]   {\large \textbf{$\simeq$}};

\node[draw=none, fill=none] (midA2)          [right=5cm of midA]     {\textbf{$a$}};
\node[draw=none, fill=none] (rightA2)        [right=of midA2]         {\textbf{$b$}};
\node[draw=none, fill=none] (downA2)         [below=of midA2]        {\textbf{$c$}};
\node[draw=none, fill=none] (diagA2)         [right=of downA2]       {\textbf{$d + \rho_{k} \otimes a$}};


\path[->]
(midA)       edge[line width=1.5]       node        {}             (downA)
(rightA)     edge[line width=1.5]       node        {}             (diagA)
(rightA)     edge                       node[swap]  {$D_{k}$}   (midA)
(diagA)      edge                       node        {$D_{k}$}   (downA)
(midA2)      edge[line width=1.5]       node        {}             (downA2)
(rightA2)    edge[line width=1.5]       node        {}             (diagA2)
;

\end{tikzpicture}

}

==> edgelemma3.tex <==
\resizebox{9cm}{!}{


\begin{tikzpicture} %TYPE III
[>=stealth,
   shorten >=1pt,
   node distance=2cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
  ]  
  
  \node[draw=none, fill=none]   (midB)                          {\textbf{$c$}};
  \node[draw=none, fill=none]   (downB)     [below=2cm of midB]      {\textbf{$b$}};
  \node[draw=none, fill=none]   (rightB)    [right=1.75cm of downB]     {\textbf{$a$}};
  \node[draw=none, fill=none]   (leftB)     [left=1.75cm of downB]      {\textbf{$d$}};
  \node[draw=none, fill=none]   (symbB)     [right=2.5cm of midB, yshift=-1cm]   {\large \textbf{$\simeq$}};
  
  
  \node[draw=none, fill=none]   (midB2)   [right=6cm of midB, yshift=-.5cm] {\textbf{$c+ \rho_{i} \otimes a$}};
  \node[draw=none, fill=none]   (downB2)  [below=1cm of midB2]      {\textbf{$b$}};
  \node[draw=none, fill=none]   (rightB2) [right=1.75cm of downB2]     {\textbf{$a$}};
  \node[draw=none, fill=none]   (leftB2)  [left=1.75cm of downB2]      {\textbf{$d+ \rho_{j} \otimes a$}};
  
  \path[->]
  (leftB)        edge                           node        {$D_{j}$}   (downB)
  (rightB)       edge[line width=1.5]           node        {}             (downB)
  (midB)         edge                           node        {$D_{i}$}   (downB)
  (rightB2)      edge[line width=1.5]           node        {}             (downB2)
  ;
  
  
  
 \end{tikzpicture}
 
 }

==> edgesofa.tex <==
\resizebox{16cm}{!}{

  
\begin{tikzpicture}
[>=stealth,
   shorten >=1pt,
   node distance=3cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
 ]

\node[draw=none,fill=none] (mid)                                {$ag_2$};
\node[draw=none,fill=none] (right)      [right=of mid]          {$zg_6$};
\node[draw=none, fill=none] (mid2)      [below=1cm of mid]          {$ag_4$};     
\node[draw=none, fill=none] (right2)    [right=of mid2]         {$zg_{26}$};
\node[draw=none, fill=none] (mid2')     [below=1cm of right2]         {$ag_{21}$};
\node[draw=none, fill=none] (mid3)      [right=2cm of right]        {$ag_9$};
\node[draw=none, fill=none] (right3)    [right=of mid3]         {$ag_{25}$};
\node[draw=none, fill=none] (mid4)      [below=1cm of mid3]         {$ag_{10}$};
\node[draw=none, fill=none] (right4)    [right=of mid4]         {$zg_{33}$};
\node[draw=none, fill=none] (mid5)      [below=1cm of mid4]         {$ag_{16}$};
\node[draw=none, fill=none] (right5)    [right=of mid5]         {$zg_{22}$};
\node[draw=none, fill=none] (mid6)      [below=1cm of mid5]         {$ag_{21}$};  
\node[draw=none, fill=none] (right6)    [right=of mid6]         {$zg_{15}$};
\node[draw=none, fill=none] (mid7)      [right=2cm of right3]         {$ag_{25}$};
\node[draw=none, fill=none] (right7)    [right=of mid7]         {$zg_8$};
\node[draw=none, fill=none] (mid7')     [below=1cm of right7]         {$zg_{24}$};
\node[draw=none, fill=none] (mid8)      [below=2cm of mid7]        {$ag_{27}$};   
\node[draw=none, fill=none] (right8)    [right=of mid8]         {$ag_9$};
\node[draw=none, fill=none] (mid9)      [below=1cm of mid8]         {$ag_{29}$};  
\node[draw=none, fill=none] (right9)    [right=of mid9]         {$ag_4$};
\node[draw=none, fill=none] (mid9')     [below=1cm of right9]         {$zg_{18}$};
\node[draw=none, fill=none] (mid10)      [right=2cm of right7]       {$ag_{32}$};    
\node[draw=none, fill=none] (right10)    [right=of mid10]       {$ag_2$};
\node[draw=none, fill=none] (mid10')    [below=1cm of right10]        {$zg_{20}$};
\node[draw=none, fill=none] (mid11)      [below=2cm of mid10]      {$ag_{34}$};     
\node[draw=none, fill=none] (right11)    [right=of mid11]       {$ag_{32}$};
\node[draw=none, fill=none] (mid11')    [below=1cm of right11]        {$zg_{13}$};
 
 
 
 \path[->]
 
%from           bend/loop           position of label   label   to
(mid)            edge               node            {$D_3$}      (right)
(mid2)          edge                node            {}              (right2)
(mid2)          edge[bend right]     node            {$D_2$}      (mid2')
(mid3)          edge                node            {$D_{23}$}   (right3)
(mid4)          edge                node            {}              (right4)
(mid5)          edge                node            {}              (right5)
(mid6)          edge                node            {}              (right6)
(mid7)          edge                node            {$D_{23}$}   (right7)
(mid7)          edge[bend right]    node            {$D_{23}$}   (mid7')
(mid8)          edge                node            {$D_3$}      (right8)
(mid9)          edge                node            {$D_3$}      (right9)
(mid9)         edge[bend right]     node            {}              (mid9')
(mid10)         edge                node            {$D_2$}      (right10)
(mid10)         edge[bend right]    node            {}              (mid10')
(mid11)         edge                node            {$D_3$}      (right11)
(mid11)         edge[bend right]    node            {}              (mid11')


 
 ;



\end{tikzpicture}


}

==> edgesofaconn.tex <==
\resizebox{16cm}{!}{

\begin{tikzpicture}
[>=stealth,
   shorten >=1pt,
   node distance=3cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
 ]
 
 
\node[draw=none, fill=none]     (mid)                                   {$ag_{10}$};
\node[draw=none, fill=none]     (right)     [right=of mid]              {$zg_{33}$};
\node[draw=none, fill=none]     (mid2)      [below=1cm of mid]          {$ag_{16}$};
\node[draw=none, fill=none]     (right2)    [right=of mid2]             {$zg_{22}$};
\node[draw=none, fill=none]     (left3)     [below=1cm of mid2]         {$ag_{27}$};
\node[draw=none, fill=none]     (mid3)      [right=of left3]              {$ag_{9}$}; 
\node[draw=none, fill=none]     (right3)    [right=of mid3]              {$ag_{25}$}; 
\node[draw=none, fill=none]     (right3')    [right=of right3]          {$zg_{8}$}; 
\node[draw=none, fill=none]     (right3'')   [below=1cm of right3']     {$zg_{24}$};
\node[draw=none, fill=none]     (left4)     [right=8cm of right]        {$ag_{29}$};
\node[draw=none, fill=none]     (mid4)     [right=of left4]             {$ag_{4}$};
\node[draw=none, fill=none]     (mid4')     [below=1cm of mid4]         {$zg_{18}$};
\node[draw=none, fill=none]     (right4)     [right=of mid4]            {$zg_{24}$};
\node[draw=none, fill=none]     (right4')     [below=1cm of right4]     {$ag_{21}$};
\node[draw=none, fill=none]     (right4'')     [right=of right4']         {$zg_{15}$};
\node[draw=none, fill=none]     (left5)     [below=2cm of left4]        {$ag_{34}$};
\node[draw=none, fill=none]     (mid5)     [right=of left5]             {$ag_{32}$};
\node[draw=none, fill=none]     (mid5')     [below=1cm of mid5]         {$zg_{13}$};
\node[draw=none, fill=none]     (right5)     [right=of mid5]            {$ag_{2}$};
\node[draw=none, fill=none]     (right5')     [below=1cm of right5]     {$zg_{20}$};
\node[draw=none, fill=none]     (right5'')     [right=of right5]        {$zg_{6}$};



 \path[->]
 
%from           edge/loop           label where         label what              to
(mid)          edge                node                {}                      (right)
(mid2)         edge                node                {}                      (right2)
(left3)         edge                node                {$D_3$}              (mid3)
(mid3)          edge                node                {$D_{23}$}           (right3)
(right3)         edge               node                {$D_{23}$}           (right3')
(right3)        edge[bend right]     node                {$D_{23}$}           (right3'')
(left4)         edge                node                {$D_3$}              (mid4)
(left4)         edge[bend right]    node                {}                      (mid4')
(mid4)          edge                node                {}                      (right4)
(mid4)          edge[bend right]    node                {$D_2$}              (right4')
(right4')       edge                node                {}                      (right4'')
(left5)         edge                node                {$D_3$}              (mid5)
(left5)         edge[bend right]    node                {}                      (mid5')
(mid5)          edge                node                {$D_2$}              (right5)
(mid5)          edge[bend right]    node                {}                      (right5')
(right5)         edge                node                {$D_3$}              (right5'')
;


\end{tikzpicture}

}

==> knotFLRQ41.tex <==
\begin{tikzpicture}

\draw[step=1cm,gray,very thin] (0.1,0.1) grid (3.9,3.9);


\draw [fill] (1,3) circle [radius=0.05];
\draw [fill] (2,3) circle [radius=0.05];
\draw [fill] (2,2) circle [radius=0.05];
\draw [fill] (3,2) circle [radius=0.05];
\draw [fill] (3,1) circle [radius=0.05];
\draw [fill] (1,1) circle [radius=0.05];
\draw [fill] (0.85, 0.85)   circle  [radius=0.05];


\node [above left]           at (1,3)    {$\cU^{2}e$};
\node [above right]           at (2,3)    {$\cU c$};
\node [above right]     at (2.1,2.1)    {$\cU\cV b$};
\node [above right]     at (3,2)    {$\cV d$};
\node [right]           at (3,1)    {$\cV^{2} f$};
\node [above left]     at (1,1)    {$\cU^{2}\cV^{2}g$};
\node [below left]      at (0.85,0.85)    {$\cU^{2}\cV^{2}a$};   
%\node [below]       at (2.5, -0.25)        {$(\alpha)$};

\draw[->, line width=1.1] (1.9,3) -- (1.1,3);
\draw[->, line width=1.1] (2,2.9) -- (2,2.1);
\draw[->, line width=1.1] (2.9,2) -- (2.1,2);
\draw[->, line width=1.1] (3,1.9) -- (3,1.1);
\draw[->, line width=1.1] (2.9,1) -- (1.1,1);
\draw[->, line width=1.1] (1,2.9) -- (1,1.1);
%\draw[->, line width=1.1] (1.9,1.9) -- (1.1,1.1);
%\path [->, draw, line width= 1.2] (1,0.1) -- (1, 4.9);
%\path [->, draw, line width= 1.2] (0.1,1) -- (4.9, 1);


\draw[step=1cm,gray,very thin] (7.1,1.1) grid (9.9,3.9);

\draw [fill] (8,2) circle [radius=0.05];
\draw [fill] (9,2) circle [radius=0.05];
\draw [fill] (8,3) circle [radius=0.05];
\draw [fill] (9,3) circle [radius=0.05];

\node [below left]  at (8,2)    {$\cU \cV z_{i}$};
\node [below right]  at (9,2)    {$\cV y_{i}$};
\node [above left]  at (8,3)    {$\cU w_{i}$};
\node [above right]  at (9,3)    {$x_{i}$};
%\node [below]       at (9.0, 0.75)        {$(\beta)$};

\draw[->, line width=1.1] (8.9,2) -- (8.1,2);
\draw[->, line width=1.1] (9,2.9) -- (9,2.1);
\draw[->, line width=1.1] (8.9,3) -- (8.1,3);
\draw[->, line width=1.1] (8,2.9) -- (8,2.1);


\end{tikzpicture}

==> knotFLRQ41p.tex <==
\begin{tikzpicture}

\draw[step=1cm,gray,very thin] (0.1,0.1) grid (3.9,3.9);


\draw [fill] (1,3) circle [radius=0.05];
\draw [fill] (2,3) circle [radius=0.05];
\draw [fill] (2,2) circle [radius=0.05];
\draw [fill] (3,2) circle [radius=0.05];
\draw [fill] (3,1) circle [radius=0.05];
\draw [fill] (1,1) circle [radius=0.05];
\draw [fill] (0.85, 0.85)   circle  [radius=0.05];


\node [above left]           at (1,3)    {$\cU^{2}e$};
\node [above right]           at (2,3)    {$\cU c$};
\node [above right]     at (2.1,2.1)    {$\cU\cV b$};
\node [above right]     at (3,2)    {$\cV d$};
\node [right]           at (3,1)    {$\cV^{2} f$};
\node [above left]     at (1,1)    {$\cU^{2}\cV^{2}g$};
\node [below left]      at (0.85,0.85)    {$\cU^{2}\cV^{2}a$};   
%\node [below]       at (2.5, -0.25)        {$(\alpha)$};

\draw[->, line width=1.1] (1.9,3) -- (1.1,3);
\draw[->, line width=1.1] (2,2.9) -- (2,2.1);
\draw[->, line width=1.1] (2.9,2) -- (2.1,2);
\draw[->, line width=1.1] (3,1.9) -- (3,1.1);
\draw[->, line width=1.1] (2.9,1) -- (1.1,1);
\draw[->, line width=1.1] (1,2.9) -- (1,1.1);
\draw[->, line width=1.1] (1.9,1.9) -- (1.1,1.1);
%\path [->, draw, line width= 1.2] (1,0.1) -- (1, 4.9);
%\path [->, draw, line width= 1.2] (0.1,1) -- (4.9, 1);


\draw[step=1cm,gray,very thin] (7.1,1.1) grid (9.9,3.9);

\draw [fill] (8,2) circle [radius=0.05];
\draw [fill] (9,2) circle [radius=0.05];
\draw [fill] (8,3) circle [radius=0.05];
\draw [fill] (9,3) circle [radius=0.05];

\node [below left]  at (8,2)    {$\cU \cV z_{i}$};
\node [below right]  at (9,2)    {$\cV y_{i}$};
\node [above left]  at (8,3)    {$\cU w_{i}$};
\node [above right]  at (9,3)    {$x_{i}$};
%\node [below]       at (9.0, 0.75)        {$(\beta)$};

\draw[->, line width=1.1] (8.9,2) -- (8.1,2);
\draw[->, line width=1.1] (9,2.9) -- (9,2.1);
\draw[->, line width=1.1] (8.9,3) -- (8.1,3);
\draw[->, line width=1.1] (8,2.9) -- (8,2.1);


\end{tikzpicture}

==> red1.tex <==
\resizebox{16cm}{!}{
\begin{tikzpicture} %ONE
[>=stealth,
   shorten >=1pt,
   node distance=4cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
  ]
 \node[draw=none,fill=none] (mid)                             {\Large $xg_{28}$};
 \node[draw=none,fill=none] (left)      [left=of mid]          {\Large $xg_{19}$};
 \node[draw=none,fill=none] (right)     [right=of mid]          {\Large $xg_{11}$};
 \node[draw=none,fill=none] (right2)    [below=of right]        {\Large $xg_{17}$};
 \node[draw=none,fill=none] (right3)    [below=of right2]       {\Large $cg_{29}$};
 \node[draw=none,fill=none] (mid3)      [left=of right3]        {\Large $cg_4$};
 \node[draw=none,fill=none] (left2)     [below=of left]         {\Large $xg_{14}$};
 \node[draw=none,fill=none] (left3)     [below=of left2]        {\Large $cg_{21}$};
 
\path[->]
%   FROM       BEND/LOOP           POSITION OF LABEL   LABEL   TO
    (mid)       edge                node[swap]          {\Large $D_2$}     (left)
    (right)     edge                node[swap]          {\Large $D_3$}       (mid)
    (right)     edge                node                {\Large $D_1$}     (right2)
    (right3)    edge                node[swap]          {\Large $D_{123}$}  (right2)
    (right3)    edge                node                {\Large $D_3$}     (mid3)
    (mid3)      edge                node                {\Large $D_2$}     (left3)
    (left3)     edge                node              {\Large $D_{123}$} (left2)
    (left)      edge                node[swap]          {\Large $D_{1}$}   (left2)
    ;
    
\end{tikzpicture}



\begin{tikzpicture} %TWO
[>=stealth,
   shorten >=1pt,
   node distance=4cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
  ]
 \node[draw=none,fill=none] (mid)                             {\Large $xg_{3}$};
 \node[draw=none, fill=none,text width=5.5em, text centered] (left)      [left=of mid]  {\Large $xg_{1}+$ \\ $\rho_{1}\otimes cg_{16}$};
 \node[draw=none,fill=none] (right)     [right=of mid]          {\Large $xg_{7}$};
 \node[draw=none,fill=none, text width=7em, text centered] (right2)    [below=of right]        {\Large $xg_{12}+$ \\ $\rho_{23}\otimes xg_{24}$};
 \node[draw=none,fill=none] (right3)    [below=of right2]       {\Large $cg_{34}$};
 \node[draw=none,fill=none] (mid3)      [left=of right3]        {\Large $cg_{32}$};
 \node[draw=none,fill=none, text width=7em, text centered] (left2)     [below=of left]         {\Large $xg_{24}+$\\$xg_{8}+yg_{17}$};
 \node[draw=none,fill=none, text width=7em, text centered] (left3)     [below=of left2]        {\Large $cg_{2}+xg_{30}$};
 
\path[->]
%   FROM       BEND/LOOP           POSITION OF LABEL   LABEL   TO
    (mid)       edge                node[swap]          {\Large $D_2$}     (left)
    (right)     edge                node[swap]          {\Large $D_3$}       (mid)
    (right)     edge                node                {\Large $D_1$}     (right2)
    (right3)    edge                node[swap]          {\Large $D_{123}$}  (right2)
    (right3)    edge                node                {\Large $D_3$}     (mid3)
    (mid3)      edge                node                {\Large $D_2$}     (left3)
    (left3)     edge                node              {\Large $D_{123}$} (left2)
    (left)      edge                node[swap]          {\Large $D_{1}$}   (left2)
    ;
    
\end{tikzpicture}

\begin{tikzpicture} %THREE
[>=stealth,
   shorten >=1pt,
   node distance=4cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
  ]
 \node[draw=none,fill=none] (mid)                             {\Large $zg_{28}$};
 \node[draw=none,fill=none] (left)      [left=of mid]          {\Large $zg_{19}$};
 \node[draw=none,fill=none] (right)     [right=of mid]          {\Large $zg_{11}$};
 \node[draw=none,fill=none] (right2)    [below=of right]        {\Large $zg_{17}$};
 \node[draw=none,fill=none] (right3)    [below=of right2]       {\Large $dg_{29}$};
 \node[draw=none,fill=none] (mid3)      [left=of right3]        {\Large $dg_4$};
 \node[draw=none,fill=none] (left2)     [below=of left]         {\Large $zg_{14}$};
 \node[draw=none,fill=none] (left3)     [below=of left2]        {\Large $dg_{21}$};
 
\path[->]
%   FROM       BEND/LOOP           POSITION OF LABEL   LABEL   TO
    (mid)       edge                node[swap]          {\Large $D_2$}     (left)
    (right)     edge                node[swap]          {\Large $D_3$}       (mid)
    (right)     edge                node                {\Large $D_1$}     (right2)
    (right3)    edge                node[swap]          {\Large $D_{123}$}  (right2)
    (right3)    edge                node                {\Large $D_3$}     (mid3)
    (mid3)      edge                node                {\Large $D_2$}     (left3)
    (left3)     edge                node              {\Large $D_{123}$} (left2)
    (left)      edge                node[swap]          {\Large $D_{1}$}   (left2)
    ;
    
\end{tikzpicture}






}

==> red2.tex <==
\resizebox{16cm}{!}{
\begin{tikzpicture} %FOUR
[>=stealth,
   shorten >=1pt,
   node distance=4cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
  ]
 \node[draw=none,fill=none] (mid)                             {\Large $yg_{3}$};
 \node[draw=none,fill=none] (left)      [left=of mid]          {\Large $yg_{1}$};
 \node[draw=none,fill=none] (right)     [right=of mid]          {\Large $yg_{7}$};
 \node[draw=none,fill=none,text width=7em, text centered] (right2)    [below=of right]        {\Large $yg_{12}+$\\$\rho_{23}\otimes yg_{24}$};
 \node[draw=none,fill=none] (right3)    [below=of right2]       {\Large $cg_{27}$};
 \node[draw=none,fill=none] (mid3)      [left=of right3]        {\Large $cg_9$};
 \node[draw=none,fill=none] (left2)     [below=of left]         {\Large $yg_{24}$};
 \node[draw=none,fill=none, text width=7em, text centered] (left3)     [below=of left2]        {\Large $yg_{30}+$\\$\rho_{3}\otimes cg_{25}+$\\$\rho_{123}\otimes cg_{23}$};
 
\path[->]
%   FROM       BEND/LOOP           POSITION OF LABEL   LABEL   TO
    (mid)       edge                node[swap]          {\Large $D_2$}     (left)
    (right)     edge                node[swap]          {\Large $D_3$}       (mid)
    (right)     edge                node                {\Large $D_1$}     (right2)
    (right3)    edge                node[swap]          {\Large $D_{123}$}  (right2)
    (right3)    edge                node                {\Large $D_3$}     (mid3)
    (mid3)      edge                node                {\Large $D_2$}     (left3)
    (left3)     edge                node              {\Large $D_{123}$} (left2)
    (left)      edge                node[swap]          {\Large $D_{1}$}   (left2)
    ;
    
\end{tikzpicture}



\begin{tikzpicture} %FIVE
[>=stealth,
   shorten >=1pt,
   node distance=4cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
  ]
 \node[draw=none,fill=none] (mid)                             {\Large $wg_{3}$};
 \node[draw=none,fill=none] (left)      [left=of mid]          {\Large $wg_{1}$};
 \node[draw=none,fill=none,text width=7em, text centered] (right)     [right=of mid]          {\Large $wg_{7}+$\\$\rho_{1}\otimes dg_{10}$};
 \node[draw=none,fill=none,text width=7em, text centered] (right2)    [below=of right]        {\Large $wg_{12}+$\\$\rho_{23}\otimes wg_{24}$};
 \node[draw=none,fill=none] (right3)    [below=of right2]       {\Large $bg_{27}$};
 \node[draw=none,fill=none] (mid3)      [left=of right3]        {\Large $bg_9$};
 \node[draw=none,fill=none] (left2)     [below=of left]         {\Large $wg_{24}$};
 \node[draw=none,fill=none, text width=7em, text centered] (left3)     [below=of left2]        {\Large $wg_{30}+$\\$\rho_{3}\otimes bg_{25}+$\\$\rho_{123}\otimes bg_{23}+$\\$\rho_{1} \otimes dg_{10}$};
 
\path[->]
%   FROM       BEND/LOOP           POSITION OF LABEL   LABEL   TO
    (mid)       edge                node[swap]          {\Large $D_2$}     (left)
    (right)     edge                node[swap]          {\Large $D_3$}       (mid)
    (right)     edge                node                {\Large $D_1$}     (right2)
    (right3)    edge                node[swap]          {\Large $D_{123}$}  (right2)
    (right3)    edge                node                {\Large $D_3$}     (mid3)
    (mid3)      edge                node                {\Large $D_2$}     (left3)
    (left3)     edge                node              {\Large $D_{123}$} (left2)
    (left)      edge                node[swap]          {\Large $D_{1}$}   (left2)
    ;
    
\end{tikzpicture}

\begin{tikzpicture} %SIX
[>=stealth,
   shorten >=1pt,
   node distance=4cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
  ]
 \node[draw=none,fill=none,text width=5em, text centered] (mid)                             {\Large $wg_{28}+$\\$xg_3$};
 \node[draw=none,fill=none,text width=5em, text centered] (left)      [left=of mid]          {\Large $wg_{19}+$\\$xg_1$};
 \node[draw=none,fill=none,text width=7em, text centered] (right)     [right=of mid]          {\Large $wg_{11}+xg_{7}+$\\$\rho_{1}\otimes bg_{25}$};
 \node[draw=none,fill=none,text width=7em, text centered] (right2)    [below=of right]        {\Large $wg_{17}+\rho_{23}\otimes xg_{12}+$\\$\rho_{23}\otimes wg_{14}+xg_{8}+xg_{24}$};
 \node[draw=none,fill=none,text width=7em, text centered] (right3)    [below=of right2]       {\Large $zg_{7}+ cg_{34}$\\$+ bg_{2}+\rho_{123}\otimes bg_{25}$};
 \node[draw=none,fill=none] (mid3)      [left=of right3]        {\Large $zg_3$};
 \node[draw=none,fill=none,text width=7em, text centered] (left2)     [below=of left]           {\Large $wg_{14}+$\\$wg_{8}+wg_{24}$};
 \node[draw=none,fill=none, text width=6em, text centered] (left3)     [below=of left2]       {\Large $zg_{1}+$\\$\rho_{1}\otimes bg_{25}$};
 
\path[->]
%   FROM       BEND/LOOP           POSITION OF LABEL   LABEL   TO
    (mid)       edge                node[swap]          {\Large $D_2$}     (left)
    (right)     edge                node[swap]          {\Large $D_3$}       (mid)
    (right)     edge                node                {\Large $D_1$}     (right2)
    (right3)    edge                node[swap]          {\Large $D_{123}$}  (right2)
    (right3)    edge                node                {\Large $D_3$}     (mid3)
    (mid3)      edge                node                {\Large $D_2$}     (left3)
    (left3)     edge                node              {\Large $D_{123}$} (left2)
    (left)      edge                node[swap]          {\Large $D_{1}$}   (left2)
    ;
    
\end{tikzpicture}

}

==> red3.tex <==

\resizebox{10cm}{!}{

\begin{tikzpicture} %SEVEN
[>=stealth,
   shorten >=1pt,
   node distance=3cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
  ]         
 \node[draw=none,fill=none] (mid)                                           {\Large $yg_{28}$};
 \node[draw=none,fill=none] (left)      [left=of mid]                       {\Large $yg_{19}$};
 <vshift
 \node[draw=none, fill=none]    (left2)     [below=4cm of left]        {\Large $yg_{14}$};
  \node[draw=none, fill=none]    (left3)     [below=4cm of left2]       {\Large $cg_{25}$};
  \node[draw=none,fill=none, text width=5em, text centered]  (left4)     [below=4cm of left3]          {\Large $yg_{15}+\rho_{1}\otimes cg_{9}+$\\$\rho_{3} \otimes zg_{14}+\rho_{1}\otimes yg_{6}$};
 \node[draw=none,fill=none] (right)     [right=of mid]                             {\Large $yg_{11}$};
 \node[draw=none,fill=none] (right2)    [below=of right]                             {\Large $yg_{17}$};
 \node[draw=none,fill=none] (right3)    [below=of right2]                         {\Large $cg_{2}$};
 \node[draw=none,fill=none, text width=2.5em, text centered] (mid2)      [right=of right3]        {\Large $xg_6+$\\$cg_{32}$};
 \node[draw=none,fill=none, text width=5.5em, text centered]  (right4)    [right=of mid2]         {\Large $bg_{2}+cg_{34}$\\+$\rho_{123}\otimes dg_{16}$};
 \node[draw=none,fill=none, text width=5em, text centered] (right5)    [below=of right4]            {\Large $zg_{12}+$\\$\rho_{23}\otimes wg_{17}+$\\$\rho_{23} \otimes xg_{12}$};
 \node[draw=none,fill=none] (right6)     [below=of right5]                                          {\Large $dg_{34}$};
 \node[draw=none,fill=none, text width=5em, text centered] (mid3)       [left=4cm of right6]        {\Large $dg_{32}+$\\$\rho_{2}\otimes yg_{18}+$\\$\rho_{2} wg_{15}$};
 \node[draw=none,fill=none]     (mid4)      [left=4cm of mid3]          {\Large $yg_{26}$};
 \node[draw=none,fill=none]     (alone)     [left=6cm of left2, yshift=-3cm]         {\Large $eg_{21}$};
 
 
 
\path[->]
%   FROM       BEND/LOOP           POSITION OF LABEL   LABEL   TO
    (mid)       edge                node[swap]          {\Large $D_2$}           (left)
    (right)     edge                node[swap]          {\Large $D_3$}            (mid)
    (right)     edge                node                {\Large $D_1$}          (right2)
    (right3)    edge                node[swap]          {\Large $D_{123}$}      (right2)
    (mid2)      edge                node                {\Large $D_2$}          (right3)
    (right4)      edge              node                {\Large $D_3$}          (mid2)
    (right4)     edge               node                 {\Large $D_{1}$}      (right5)
    (right6)      edge              node[swap]          {\Large $D_{123}$}     (right5)
    (right6)    edge                node                {\Large $D_{3}$}       (mid3)
    (mid3)      edge                node                {\Large $D_{23}$}      (mid4)
    (mid4)      edge                node                {\Large $D_{2}$}       (left4)
    (left4)     edge                node                {\Large $D_{123}$}     (left3)
    (left3)     edge                node                {\Large $D_{23}$}      (left2)
    (left)     edge                node[swap]           {\Large $D_{1}$}       (left2)
    
    ;
    
\path[->, draw]
    (alone)   to [in=-90, out=45, loop, distance=3cm]   node[auto]  {\Large ${D_{12}}$}      (alone)
    ;
    
    
\end{tikzpicture}
}

==> typeA41.tex <==

\resizebox{16cm}{!}{



\begin{tikzpicture} %ONE
[>=stealth,
   shorten >=1pt,
   node distance=3cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
  ]
 \node[draw=none,fill=none] (mid)                             {w};
 \node[draw=none,fill=none] (left)      [left=of mid]          {a};
 \node[draw=none,fill=none] (right)     [right=of mid]          {b};
 \node[draw=none,fill=none] (right2)    [below=of right]        {x};
 \node[draw=none,fill=none] (right3)    [below=of right2]       {c};
 \node[draw=none,fill=none] (mid3)      [left=of right3]        {y};
 \node[draw=none,fill=none] (left2)     [below=of left]         {z};
 \node[draw=none,fill=none] (left3)     [below=of left2]        {d};
 
\path[->]
%   FROM       BEND/LOOP           POSITION OF LABEL   LABEL   TO
    (mid)       edge                node[swap]          {$\sigma_2$}                            (left)
    (right)     edge                node[swap]          {$\sigma_1$}                            (mid)
    (right)     edge                node                {$\sigma_3$}                            (right2)
    (right3)    edge                node[swap]          {$\sigma_{3}, \sigma_{2}, \sigma_{1}$}  (right2)
    (right3)    edge                node                {$\sigma_1$}                            (mid3)
    (mid3)      edge                node                {$\sigma_2$}                            (left3)
    (left3)     edge                node                {$\sigma_{3}, \sigma_{2}, \sigma_{1}$}  (left2)
    (left)      edge                node[swap]          {$\sigma_{3}$}                          (left2)
    (mid)       edge[bend left]     node[swap]          {$\sigma_{23}$}                         (left2)
    (right)     edge[bend left]     node[swap]          {$\sigma_{123}$}                        (left2)
    (mid3)      edge                node[rotate=-45, xshift=1cm]   {$\sigma_{23}, \sigma_{2}, \sigma_{1}$} (left2)
    ;
    
\path[->, dashed]

    (right)     edge[bend right]        node[swap]      {$\sigma_{12}$}                         (left)
    (right3)    edge[bend left]         node            {$\sigma_{12}$}                         (left3)
   
;

\path[->, draw, dashed]
   
   (right3)   to [in=-30, out=145]       node[swap, rotate=-20, xshift=-.5cm]   {$\sigma_{123}, \sigma_2, \sigma_1$}    (left2)

;
    
    
\end{tikzpicture}

\tikzset{every loop/.style={min distance=10mm,looseness=10}}
\begin{tikzpicture}

        \node [] (alone) {e} ;
        
        
        \path[->, draw] (alone) to [in=10,out=90,loop, distance=1cm] node[auto, rotate=-45, xshift=-.5cm] {$\sigma_{3}, \sigma_{2}$} (alone);
        
        
        \path[->,draw] (alone) to [in=0, out=100, loop, distance=4cm] node[auto, rotate=-45, xshift=-.5cm] {$\sigma_{3}, \sigma_{23}, \sigma_{2}$} (alone);
        
        
        \path[->,draw] (alone) to  [in=-10,out=110,loop,distance=9cm] node[auto, rotate=-45, xshift=-1cm] {$\sigma_{3}, \sigma_{23}, \sigma_{23}, \sigma_{23}, \dots$} (alone);
        
        
        ;
    \end{tikzpicture}
    
}


==> zoom.tex <==
\begin{tikzpicture}
[>=stealth,
   shorten >=1pt,
   node distance=1.85cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
  ]  

%node type                   name            position (rel?)         label
%1
\node[draw=none,fill=none]      (11)                        {$xg_{31}$};
\node[draw=none,fill=none]      (12)        [right=of 11]   {$cg_{23}$};
\node[draw=none,fill=none]      (13)        [right=of 12]   {$yg_{8}$};
\node[draw=none,fill=none]      (14)        [right=of 13]   {$yg_{20}$};
\node[draw=none,fill=none]      (15)        [right=of 14]   {$yg_{13}$};
\node[draw=none,fill=none]      (16)        [right=of 15]   {$dg_{27}$};

%2
\node[draw=none,fill=none]      (21)        [below=of 11]   {$cg_{10}$};
\node[draw=none,fill=none]      (24)        [right=of 23]   {$yg_{6}$};
\node[draw=none,fill=none]      (25)        [right=of 24]   {$dg_{25}$};
\node[draw=none,fill=none]      (26)        [right=of 25]   {$dg_{9}$};

%3
\node[draw=none,fill=none]      (31)        [below=of 21]   {$yg_{12}$};
\node[draw=none, fill=none]     (32)        [right=of 31]   {};
\node[draw=none, fill=none]     (33)        [right=of 32]   {};
\node[draw=none,fill=none]      (34)        [right=of 33]   {$yg_{30}$};
\node[draw=none,fill=none]      (35)        [right=of 34]   {$yg_{15}$};

\node[draw=none, fill=none]     (44)        [below=of 34]   {};
\node[draw=none, fill=none]     (45)        [below=of 35]   {};
\node[draw=none, fill=none]     (36)        [below=of 26]   {};


\node[draw=none, fill=none]     (41)        [below=of 31] {};






\path[->]
%from       edge/loop           label where     label what      to
(12)        edge[line width=1.5]   node            {}              (13)
(15)        edge                 node[swap]     {$D_{3}$}         (14)
(15)        edge[line width=1.5]  node            {}              (16)

(21)        edge[line width=1.5]  node            {}              (11)
(14)        edge                node            {$D_{23}$}      (24)
(16)        edge                node            {$D_{3}$}       (26)

(24)        edge                node            {$D_{2}$}       (34)
(21)        edge[line width=1.5]  node            {}              (31)

(24)        edge[line width=1.5]  node            {}              (25)
(26)        edge                node            {$D_{23}$}      (25)
(35)        edge                node[swap]            {$D_{1}$}       (25)
;


\path[->, loosely dashed, ultra thin]
(45)        edge    node        {}      (35)
(36)        edge    node        {}      (25)
(44)        edge    node        {}      (34)
(41)        edge    node        {}      (31)
(32)        edge    node        {}      (31)
(34)        edge    node        {}      (33)
;


\path[->, draw]
(21)  to [in=230, out=45] node[near start, xshift = 15pt] {$D_{23}$}  (13)
;

\path[->, draw]
(34)  to [in=0, out=160]    node[near end, xshift=4pt]  {$D_{123}$}   (13)
;

\path[->, draw, line width=1.5]
(14)  to [in=135, out=315]  node               {}              (26)
;







\end{tikzpicture}


==> zoomSIMP.tex <==
\begin{tikzpicture}
[>=stealth,
   shorten >=1pt,
   node distance=1.85cm,
   on grid,
   auto,
   every state/.style={draw=black!60, fill=black!5, very thick}
  ]  
  

%node type                   name            position (rel?)         label
%1
\node[draw=none,fill=none, text centered, text width=4.5em]       (11)    {$xg_{31}\hspace{.1cm}+\rho_{23}\otimes yg_{8}$\\ $+\hspace{.1cm}yg_{12}$};
\node[draw=none,fill=none]      (12)        [right=of 11]   {$cg_{23}$};
\node[draw=none,fill=none]      (13)        [right=of 12]   {$yg_{8}$};
\node[draw=none,fill=none]      (14)        [right=of 13]   {$yg_{20}$};
\node[draw=none,fill=none]      (15)        [right=of 14]   {$yg_{13}$};
\node[draw=none,fill=none, text centered, text width=4.5em, xshift=0.8cm]      (16)        [right=of 15]   {$dg_{27}+ \rho_{3} \otimes yg_{20}$};

%2
\node[draw=none,fill=none]      (21)        [below=of 11]   {$cg_{10}$};
\node[draw=none,fill=none, xshift=-.7cm]      (24)        [right=of 23]   {$yg_{6}$};
\node[draw=none,fill=none, text centered, text width=4.5em]      (25)        [right=2.55cm of 24]   {$dg_{25}+\rho_{2} \otimes yg_{30}$};
\node[draw=none,fill=none, text centered, text width=4.5em]      (26)        [right=2.1cm of 25]   {$dg_{9}+\rho_{23} \otimes y_{6}$};

%3
\node[draw=none,fill=none]      (31)        [below=of 21]   {$yg_{12}$};
\node[draw=none, fill=none]     (32)        [right=of 31]   {};
\node[draw=none, fill=none]     (33)        [right=of 32]   {};
\node[draw=none,fill=none,text centered, text width=4.5em]      (34)        [right=of 33]   {$yg_{30}+\rho_{123}\otimes cg_{23}$};
\node[draw=none,fill=none]      (35)        [right=of 34]   {$yg_{15}$};

\node[draw=none, fill=none]     (44)        [below=of 34]   {};
\node[draw=none, fill=none]     (45)        [below=of 35]   {};
\node[draw=none, fill=none]     (36)        [below=of 26]   {};


\node[draw=none, fill=none]     (41)        [below=of 31] {};






\path[->]
%from       edge/loop           label where     label what      to
(12)        edge[line width=1.5]   node            {}              (13)
%(15)        edge                 node[swap]     {$D_{3}$}         (14)
(15)        edge[line width=1.5]  node            {}              (16)

(21)        edge[line width=1.5]  node            {}              (11)
%(14)        edge                node            {$D_{23}$}      (24)
%(16)        edge                node            {$D_{3}$}       (26)

%(24)        edge                node            {$D_{2}$}       (34)
%(21)        edge[line width=1.5]  node            {}              (31)

(24)        edge[line width=1.5]  node            {}              (25)
%(26)        edge                node            {$D_{23}$}      (25)
%(35)        edge                node[swap]            {$D_{1}$}       (25)
;


\path[->, loosely dashed, ultra thin]
(45)        edge    node        {}      (35)
(36)        edge    node        {}      (25)
(44)        edge    node        {}      (34)
(41)        edge    node        {}      (31)
(32)        edge    node        {}      (31)
(34)        edge    node        {}      (33)
;


%\%path[->, draw]
%(21)  to [in=230, out=45] node[near start, xshift = 15pt] {$D_{23}$}  (13)
%;

%\path[->, draw]
%(34)  to [in=0, out=160]    node[near end, xshift=4pt]  {$D_{123}$}   (13)
%;

\path[->, draw, line width=1.5]
(14)  to [in=135, out=315]  node               {}              (26)
;







\end{tikzpicture}

